Exploiting Beam Search Confidence for Energy-Efficient Speech Recognition

With computers getting more and more powerful and integrated in our daily lives, the focus is increasingly shifting towards more human-friendly interfaces, making Automatic Speech Recognition (ASR) a central player as the ideal means of interaction with machines. Consequently, interest in speech technology has grown in the last few years, with more systems being proposed and higher accuracy levels being achieved, even surpassing \textit{Human Accuracy}. While ASR systems become increasingly powerful, the computational complexity also increases, and the hardware support have to keep pace. In this paper, we propose a technique to improve the energy-efficiency and performance of ASR systems, focusing on low-power hardware for edge devices. We focus on optimizing the DNN-based Acoustic Model evaluation, as we have observed it to be the main bottleneck in state-of-the-art ASR systems, by leveraging run-time information from the Beam Search. By doing so, we reduce energy and execution time of the acoustic model evaluation by 25.6% and 25.9%, respectively, with negligible accuracy loss.

==> image/comparison_heuristics_test_clean.tikz <==
\begin{tikzpicture}
\begin{axis} [
    height = 5cm,
    width = 4.5cm,
    xmin = 40,
    %xmin = 0,
    xmax = 100,
    ymin = 6,
    %ymin = 5,
    ymax = 9,
    xlabel = Percentage of Frames,
    ylabel = WER,
    %width=\textwidth, 
    %height=0.6\textheight,
    legend style={
        at={(0.05,0.75)},
        anchor=west, 
        cells={anchor=west},
        fill=white, 
        fill opacity=0.6,
        draw opacity=1,
        text opacity=1
    }
]

\addplot [mark=none, blue, thick] plot coordinates {(0, 5.58) (36.1, 6.27) (50, 6.56) (67.8, 7.03) (91, 8.04) (100, 8.58)};

\addplot [mark=none, red, thick] plot coordinates {(0, 5.58) (23.7, 5.99) (40.8, 6.17) (58.1, 6.51) (65.6, 6.7) (74.15, 6.91) (100, 8.58)};

\legend{random, low\_tok}

\end{axis}
\end{tikzpicture}

==> image/comparison_heuristics_test_other.tikz <==
\begin{tikzpicture}
\begin{axis} [
    height = 5cm,
    width = 4.5cm,
    xmin = 40,
    %xmin = 0,
    xmax = 100,
    ymin = 16,
    %ymin = 14,
    ymax = 24,
    xlabel = Percentage of Frames,
    %ylabel = WER,
    %width=\textwidth, 
    %height=0.6\textheight,
    legend style={
        at={(0.05,0.75)},
        anchor=west, 
        cells={anchor=west},
        fill=white, 
        fill opacity=0.6,
        draw opacity=1,
        text opacity=1
    }
]

\addplot [mark=none, blue, thick] plot coordinates {(0, 15.7) (35.8, 16.61) (50, 17.5) (67.45, 18.9) (100, 23.15)};

\addplot [mark=none, red, thick] plot coordinates {(0, 15.7) (32.88, 16.49) (51.12, 17.05) (62.66, 17.86) (70.1, 18.37) (76.9, 19.2) (100, 23.15)};

\legend{random, low\_tok}

\end{axis}
\end{tikzpicture}

==> image/discrepance_simple_threshold.tikz <==
% Preamble: \pgfplotsset{width=7cm,compat=1.5.1}
\begin{tikzpicture}
    \begin{axis}[
    height=5.5cm,
    width=8cm,
    ymax=80,
    major x tick style = transparent,
    ybar=4pt,
    enlarge x limits=0.3,
    bar width=10pt,
    ymajorgrids = true,
    ylabel={Percentage of Frames},
    symbolic x coords={th=288, th=683, th=1496},
    xtick = data,
    scaled y ticks = false,
    ymin=0,
    ytick style={draw=none},
    legend cell align=left,
    legend style={
        at={(0.5,-0.2)},
        anchor=north,
        legend columns=-1
    },
    nodes near coords,
    nodes near coords align={vertical},
    ]
        
        \addplot coordinates {(th=288,30) (th=683,50) (th=1496,70)};
        \addplot coordinates {(th=288,22.9) (th=683,38.1) (th=1496,52.5)};
        \addplot coordinates {(th=288,15.6) (th=683,27.5) (th=1496,39.2)};
        
        \legend{train, test\_clean,test\_other}
        
    \end{axis}
\end{tikzpicture}

==> image/energyBreakdown_ASR.tikz <==
\begin{tikzpicture}
 
    \pie[radius=1.3, text=pin, rotate=330, color={blue!30, red!40, orange!70}]  
        {68/AM, 29/iVector, 3/Others}
        
 \end{tikzpicture}
       

==> image/energyBreakdown_DNN.tikz <==
\begin{tikzpicture}

    \pie[radius=1.3, text=pin, rotate=290, color={blue!30, red!40, orange!70}]  
        {85/DRAM, 7/CPU, 8/Accelerators}
        
 \end{tikzpicture}
       

==> image/num_tokens_cum_freq.tikz <==
\begin{tikzpicture}
\begin{axis} [
    height=5cm,
    width=8cm,
    xmin = 0,
    xmax = 9801,
    ymin = 0,
    ymax = 1,
    xlabel = Num. Tokens,
    ylabel = Percentage of Frames,
    major x tick style = transparent,
    ytick style={draw=none},
    ymajorgrids = true,
    ytick={0.1, 0.3, 0.5, 0.7, 0.9},
    %width=\textwidth, 
    %height=0.6\textheight,
    legend style={at={(0.95,0.2)},anchor=east, cells={anchor=west}}
]


\addplot [mark=none, blue, thick] table [x=binLimit, y=cumFreqHP, col sep=comma] {data/num_token_cum_freq.txt};
\addplot [mark=none, orange, thick] table [x=binLimit, y=cumFreqLP, col sep=comma] {data/num_token_cum_freq.txt};

\draw [line width=1pt, red] (195,0) -- (195,50) node [above] {$1961$};
\draw [line width=1pt, red] (87,0) -- (87,50) node [above] {$883$};

\legend{8-bit, 4-bit}

\end{axis}
\end{tikzpicture}

==> image/ratio_lp_freq.tikz <==
% Preamble: \pgfplotsset{width=7cm,compat=1.5.1}
\begin{tikzpicture}
    \begin{axis}[
        height = 5.5cm,
        width = 7cm,
        major x tick style = transparent,
        ybar=0.05pt,
        %enlarge x limits=0.9,
        bar width=12pt,
        ymajorgrids = true,
        xtick = data,
        ylabel={Percentage of Utterances},
        xlabel={Percentage of low-precision Frames},
        scaled y ticks = false,
        ymin=0,
        ymax=40,
        x tick label style={rotate=45}
        %xmin=10,
        %xmax=100
    ]
    
        \addplot [mark=none, blue, thick] table [x=ratioSmall, y=percentUtts, col sep=comma] {data/ratio_lp_freq.txt};
    
    \end{axis}
\end{tikzpicture}

==> image/result_breakdown_joint.tikz <==
\begin{tikzpicture}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
\definecolor{yyellow}{HTML}{E6EB53}
\definecolor{lightgray}{gray}{0.9}

\definecolor{rosso}{RGB}{220,57,18}
\definecolor{giallo}{RGB}{255,153,0}
\definecolor{blu}{RGB}{102,140,217}
\definecolor{verde}{RGB}{16,150,24}
\definecolor{viola}{RGB}{153,0,153}

\pgfplotsset{
    every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    height=\axisdefaultheight*0.7,
    width=\axisdefaultwidth,
    ybar stacked,
    enlarge x limits=0.5,
    ymin=0,ymax=110,
    x tick label style={
        rotate=45,
        anchor=east, 
        font=\small,
        text width=1cm
        },
    symbolic x coords={Energy,Time},
    xtick=data,
    bar width=10pt,
    ylabel={Cumulative Percentage},
    legend cell align=left,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=-1,
        font=\small
        }
  }}


% baseline worst
\begin{axis}[bar shift=-36pt,hide axis]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Energy,1.5) (Time,1.7)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Energy,27.7) (Time,11.1)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Energy,64.3) (Time,70)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Energy,6.4) (Time,17.3)};
\end{axis}

% proposal worst
\begin{axis}[bar shift=-24pt,hide axis]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Energy,1.5) (Time,1.7)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Energy,27.8) (Time,11.1)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Energy,59.2) (Time,64.2)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Energy,4.2) (Time,11.2)};
\end{axis}



% baseline best
\begin{axis}[bar shift=-6pt,hide axis]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Energy,1.6) (Time,1.9)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Energy,28.3) (Time,12.7)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Energy,69.9) (Time,85)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Energy,0.1) (Time,0.4)};
\end{axis}

% proposal best
\begin{axis}[bar shift=+6pt,hide axis]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Energy,1.6) (Time,1.9)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Energy,28.4) (Time,12.7)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Energy,36.9) (Time,44.7)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Energy,0.5) (Time,1.5)};
\end{axis}



% bar shift -10pt here
% Baseline average
\begin{axis}[bar shift=+24pt]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Energy,1.7) (Time,2)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Energy,28.9) (Time,12.8)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Energy,68.3) (Time,82)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Energy,1.1) (Time,3.2)};
\legend{MFCC, iVector, Acoustic Model, Beam Search}
\end{axis}

% proposal average
\begin{axis}[bar shift=+36pt,hide axis]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Energy,1.7) (Time,2)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Energy,29) (Time,12.8)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Energy,50) (Time,60.8)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Energy,1.6) (Time,4.9)};
\end{axis}


\end{tikzpicture}

==> image/result_energy_breakdown.tikz <==
\begin{tikzpicture}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
\definecolor{yyellow}{HTML}{E6EB53}
\definecolor{lightgray}{gray}{0.9}

\definecolor{rosso}{RGB}{220,57,18}
\definecolor{giallo}{RGB}{255,153,0}
\definecolor{blu}{RGB}{102,140,217}
\definecolor{verde}{RGB}{16,150,24}
\definecolor{viola}{RGB}{153,0,153}

\pgfplotsset{
    every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    height=\axisdefaultheight*0.7,
    width=\axisdefaultwidth*0.9,
    ybar stacked,
    enlarge x limits=0.5,
    ymin=0,ymax=110,
    x tick label style={
        rotate=45,
        anchor=east,
        align=right,
        font=\small,
        text width=1.2cm
        },
    symbolic x coords={Worst,Best,Average},
    xtick=data,
    bar width=10pt,
    ylabel={Energy Breakdown},
    legend cell align=left,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=-1,
        font=\small
        }
  }}


% BASELINE
\begin{axis}[bar shift=-12pt]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Worst,1.5) (Best,1.6) (Average,1.7)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Worst,27.7) (Best,28.3) (Average,28.9)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Worst,64.3) (Best,69.9) (Average,68.3)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Worst,6.4) (Best,0.1) (Average,1.1)};
\legend{MFCC, iVector, Acoustic Model, Beam Search}
\end{axis}

% PROPOSAL
\begin{axis}[bar shift=+0pt,hide axis]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Worst,1.5) (Best,1.6) (Average,1.7)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Worst,27.7) (Best,28.4) (Average,29)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Worst,59.2) (Best,36.9) (Average,50)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Worst,4.2) (Best,0.5) (Average,1.6)};
\legend{MFCC, iVector, Acoustic Model, Beam Search}
\end{axis}


\end{tikzpicture}

==> image/result_time_breakdown.tikz <==
\begin{tikzpicture}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
\definecolor{yyellow}{HTML}{E6EB53}
\definecolor{lightgray}{gray}{0.9}

\definecolor{rosso}{RGB}{220,57,18}
\definecolor{giallo}{RGB}{255,153,0}
\definecolor{blu}{RGB}{102,140,217}
\definecolor{verde}{RGB}{16,150,24}
\definecolor{viola}{RGB}{153,0,153}

\pgfplotsset{
    every axis/.style={ % add these settings to all the axis environments in the tikzpicture
    height=\axisdefaultheight*0.7,
    width=\axisdefaultwidth*0.9,
    ybar stacked,
    enlarge x limits=0.5,
    ymin=0,ymax=110,
    x tick label style={
        rotate=45,
        anchor=east,
        align=right,
        font=\small,
        text width=1.2cm
        },
    symbolic x coords={Worst,Best,Average},
    xtick=data,
    bar width=10pt,
    ylabel={Time Breakdown},
    legend cell align=left,
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=-1,
        font=\small
        }
  }}


% BASELINE
\begin{axis}[bar shift=-12pt]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Worst,1.7) (Best,1.9) (Average,2)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Worst,11.1) (Best,12.7) (Average,12.8)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Worst,70) (Best,85) (Average,82)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Worst,17.3) (Best,0.4) (Average,3.2)};
\legend{MFCC, iVector, Acoustic Model, Beam Search}
\end{axis}

% PROPOSAL
\begin{axis}[bar shift=+0pt,hide axis]
\addplot[style={bblue,fill=bblue,mark=none}] % MFCC
  coordinates {(Worst,1.7) (Best,1.9) (Average,2)};
\addplot[style={rred,fill=rred,mark=none}]   % IVECTOR
  coordinates {(Worst,11.1) (Best,12.7) (Average,12.8)};
\addplot[style={yyellow,fill=yyellow,mark=none}] % AM
  coordinates {(Worst,64.2) (Best,44.7) (Average,60.8)};
\addplot[style={ggreen,fill=ggreen,mark=none}] % BS
  coordinates {(Worst,11.2) (Best,1.5) (Average,4.9)};
\legend{MFCC, iVector, Acoustic Model, Beam Search}
\end{axis}

\end{tikzpicture}

==> image/sens_analysis_test_clean.tikz <==
\begin{tikzpicture}
\begin{axis} [
    height = 4cm,
    width = 4.5cm,
    %xmin = 40,
    xmin = 0,
    xmax = 100,
    %ymin = 6,
    ymin = 5,
    ymax = 9,
    xlabel = Percentage of Frames,
    ylabel = WER,
    %width=\textwidth, 
    %height=0.6\textheight,
    legend style={
        at={(0.05,0.75)},
        anchor=west, 
        cells={anchor=west},
        fill=white, 
        fill opacity=0.6,
        draw opacity=1,
        text opacity=1
    }
]


\addplot [mark=none, red, thick] plot coordinates {(0, 5.58) (23.7, 5.99) (40.8, 6.17) (58.1, 6.51) (65.6, 6.7) (74.15, 6.91) (100, 8.58)};

\end{axis}
\end{tikzpicture}

==> image/sens_analysis_test_other.tikz <==
\begin{tikzpicture}
\begin{axis} [
    height = 4cm,
    width = 4.5cm,
    %xmin = 40,
    xmin = 0,
    xmax = 100,
    %ymin = 16,
    ymin = 14,
    ymax = 24,
    xlabel = Percentage of Frames,
    %ylabel = WER,
    %width=\textwidth, 
    %height=0.6\textheight,
    legend style={
        at={(0.05,0.75)},
        anchor=west, 
        cells={anchor=west},
        fill=white, 
        fill opacity=0.6,
        draw opacity=1,
        text opacity=1
    }
]


\addplot [mark=none, red, thick] plot coordinates {(0, 15.7) (32.88, 16.49) (51.12, 17.05) (62.66, 17.86) (70.1, 18.37) (76.9, 19.2) (100, 23.15)};


\end{axis}
\end{tikzpicture}

==> image/tdnn_network.tikz <==
\begin{tikzpicture}[every label/.style={align=left}]

    \tikzstyle{layer}=[
        rectangle,
        thick,
        minimum height=0.7cm,
        minimum width=1.2cm,
        draw=gray!80,
        fill=gray!20
        ]

    \tikzstyle{frame}=[
        rectangle,
        thick,
        minimum height=0.6cm,
        minimum width=1.5cm,
        draw=gray!80,
        fill=gray!40
        ]
    \tikzstyle{background}=[
        rectangle,
        fill=gray!10,
        inner sep=0.2cm,
        rounded corners=5mm
    ]

    
    \matrix[row sep=0.6cm, column sep=0.5cm] {
        \node (L3_t-1) [layer]{$\mathbf{l}_3^{t-1}$}; &
        \node (L3_t) [layer]{$\mathbf{l}_3^{t}$}; &
        \node (L3_t+1) [layer]{$\mathbf{l}_3^{t+1}$}; &
        \\
        
        \node (L2_t-1) [layer]{$\mathbf{l}_2^{t-1}$}; &
        \node (L2_t) [layer]{$\mathbf{l}_2^{t}$}; &
        \node (L2_t+1) [layer]{$\mathbf{l}_2^{t+1}$}; &
        \\
        
        \node (L1_t-1) [layer]{$\mathbf{l}_1^{t-1}$}; &
        \node (L1_t) [layer]{$\mathbf{l}_1^{t}$}; &
        \node (L1_t+1) [layer]{$\mathbf{l}_1^{t+1}$}; &
        \\
        
        \node (F1_t-1) [frame]{$\mathbf{f}^{t-1}$}; &
        \node (F1_t) [frame]{$\mathbf{f}^{t}$}; &
        \node (F1_t+1) [frame]{$\mathbf{f}^{t+1}$}; &
        \\
    };
    
    \path[->]
        (F1_t-1) edge[thick] (L1_t)
        (F1_t)   edge[thick] (L1_t)
        (F1_t+1) edge[thick] (L1_t)
        (L1_t-1) edge[thick] (L2_t)
        (L1_t)   edge[thick] (L2_t)
        (L1_t+1) edge[thick] (L2_t)
        (L2_t-1) edge[thick] (L3_t)
        (L2_t)   edge[thick] (L3_t)
        (L2_t+1) edge[thick] (L3_t)
        ;
    
    
    \begin{pgfonlayer}{background}
        \node [
            background,
            fit=(L3_t-1) (L1_t+1),
            label=left:Network\\ Layers
        ] {};
        \node [
            background,
            fit=(F1_t-1) (F1_t+1),
            label=left:Input\\ Frames
        ] {};
    \end{pgfonlayer}
\end{tikzpicture}

==> image/thresholdConvergence.tikz <==
\begin{tikzpicture}
\begin{axis} [
    xmin = 0,
    xmax = 1200000,
    ymin = 0,
    ymax = 20000,
    xlabel = Frame,
    ylabel = Num. Tokens,
    width=\textwidth, 
    height=.2\textheight,
    legend style={at={(0.99,0.8)},anchor=east, cells={anchor=west}}
]
\addplot [mark=none, orange] table [x=frame, y=numTokens, col sep=comma] {data/thres_value_trace.txt};
\addlegendentry{Beam Search Num. Tokens}

\addplot [mark=none, blue, thick] table [x=frame, y=threshold, col sep=comma] {data/thres_value_trace.txt};
\addlegendentry{Threshold Value}

\end{axis}
\end{tikzpicture}

==> image/tokensPerFrame.tikz <==
\begin{tikzpicture}
\begin{axis} [
    height = 5cm,
    width = 8cm,
    xmin = 0,
    xmax = 300,
    ymin = 0,
    ymax = 20000,
    xlabel = Frame,
    ylabel = Num. Tokens,
    %width=\textwidth, 
    %height=0.6\textheight,
    legend style={at={(0.99,0.8)},anchor=east, cells={anchor=west}}
]

\addplot [mark=none, blue, thick] table [x=frame, y=numTokens, col sep=comma] {data/num_tokens_trace.txt};

\end{axis}
\end{tikzpicture}

==> image/wer-quant_tradeoff.tikz <==
% Preamble: \pgfplotsset{width=7cm,compat=1.5.1}
\begin{tikzpicture}
    \begin{axis}[
    height = 5.5cm,
    major x tick style = transparent,
    ybar=0.05pt,
    enlarge x limits=0.9,
    bar width=10pt,
    ymajorgrids = true,
    ylabel={WER},
    %symbolic x coords={base,q8,q4},
    symbolic x coords={test\_clean, test\_other},
    xtick = data,
    scaled y ticks = false,
    ymin=0,
    ytick style={draw=none},
    legend cell align=left,
    legend style={at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1
            },
    %nodes near coords,
    %nodes near coords align={vertical},
    ]
        
        \addplot coordinates {(test\_clean,5.75) (test\_other,14.32)};
        \addplot coordinates {(test\_clean,5.84) (test\_other,15.7)};
        \addplot coordinates {(test\_clean,8.58) (test\_other,23.15)};
        
        \legend{base, q8, q4}
        
    \end{axis}
\end{tikzpicture}

==> image/wer_degradation.tikz <==
% Preamble: \pgfplotsset{width=7cm,compat=1.5.1}
\begin{tikzpicture}
    \begin{axis}[
    height=5.5cm,
    width=7cm,
    ymax=6,
    major x tick style = transparent,
    ybar=5pt,
    enlarge x limits=0.8,
    bar width=10pt,
    ymajorgrids = true,
    ylabel={WER Loss},
    symbolic x coords={test\_clean, test\_other},
    xtick = data,
    scaled y ticks = false,
    ymin=0,
    ytick style={draw=none},
    legend cell align=left,
    legend style={
        at={(0.5,-0.2)},
        anchor=north,
        legend columns=-1
    },
    nodes near coords,
    nodes near coords align={vertical},
    ]
        
        \addplot coordinates {(test\_clean,0.95) (test\_other,3.18)};
        \addplot coordinates {(test\_clean,0.79) (test\_other,2.69)};
        
        \legend{random, low\_tok}
    
        
    \end{axis}
\end{tikzpicture}
